A posteriori multi-stage optimal trading under transaction costs and a diversification constraint

This paper presents a simple method for a posteriori (historical) multi-variate multi-stage optimal trading under transaction costs and a diversification constraint. Starting from a given amount of money in some currency, we analyze the stage-wise optimal allocation over a time horizon with potential investments in multiple currencies and various assets. Three variants are discussed, including unconstrained trading frequency, a fixed number of total admissable trades, and the waiting of a specific time-period after every executed trade until the next trade. The developed methods are based on efficient graph generation and consequent graph search, and are evaluated quantitatively on real-world data. The fundamental motivation of this work is preparatory labeling of financial time-series data for supervised machine learning.

==> ex1fig1.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
ytick={0,1,2}, yticklabels={0,1,2}, 
yshift=0.7cm,
xticklabels={\empty},
%title={q-traj.: 0},
ylabel={\small{$i_t$}},
xmin=0, xmax=250,
ymin=0, ymax=2,
axis on top,
width=\figurewidth,
height=0.75\figureheight,
%xmajorgrids,
%ymajorgrids
]
\addplot [blue]
table {%
0 0
1 0
2 0
3 2
4 0
5 2
6 0
7 2
8 2
9 1
10 1
11 0
12 0
13 0
14 0
15 2
16 2
17 2
18 1
19 0
20 2
21 1
22 1
23 2
24 0
25 2
26 2
27 0
28 2
29 2
30 0
31 0
32 2
33 1
34 0
35 1
36 0
37 0
38 2
39 2
40 2
41 2
42 1
43 0
44 2
45 2
46 0
47 1
48 0
49 2
50 2
51 2
52 1
53 0
54 2
55 2
56 2
57 0
58 2
59 1
60 0
61 2
62 2
63 1
64 1
65 0
66 1
67 0
68 1
69 0
70 0
71 2
72 2
73 2
74 0
75 2
76 1
77 0
78 2
79 2
80 1
81 2
82 0
83 1
84 0
85 1
86 2
87 0
88 0
89 1
90 2
91 2
92 2
93 1
94 1
95 2
96 2
97 2
98 1
99 0
100 2
101 1
102 0
103 1
104 1
105 1
106 0
107 0
108 2
109 2
110 1
111 2
112 1
113 0
114 0
115 2
116 2
117 1
118 2
119 0
120 2
121 2
122 2
123 0
124 0
125 0
126 0
127 1
128 0
129 0
130 1
131 2
132 2
133 2
134 1
135 2
136 2
137 1
138 2
139 2
140 0
141 1
142 2
143 2
144 1
145 0
146 0
147 0
148 2
149 1
150 2
151 2
152 1
153 2
154 0
155 0
156 2
157 2
158 1
159 2
160 1
161 2
162 0
163 0
164 2
165 0
166 1
167 2
168 0
169 1
170 0
171 2
172 2
173 1
174 1
175 2
176 0
177 0
178 2
179 1
180 1
181 0
182 0
183 0
184 0
185 0
186 0
187 1
188 1
189 2
190 2
191 2
192 1
193 0
194 1
195 2
196 1
197 2
198 1
199 2
200 0
201 2
202 2
203 2
204 2
205 2
206 1
207 0
208 1
209 0
210 0
211 2
212 0
213 1
214 1
215 0
216 1
217 0
218 1
219 0
220 2
221 1
222 2
223 1
224 1
225 2
226 2
227 2
228 2
229 0
230 2
231 2
232 2
233 2
234 2
235 0
236 2
237 0
238 2
239 0
240 2
241 0
242 2
243 1
244 0
245 2
246 0
247 2
248 0
249 0
250 0
};
%\addplot [black, dashed]
%table {%
%0 1
%250 1
%};
\nextgroupplot[
yshift=0.7cm,
xticklabels={\empty},
ylabel={\small{$\Delta x_t^\text{norm}~[\%]$}},
xmin=0, xmax=250,
ymin=-4, ymax=8,
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{\small{norm. $x_t^\text{EUR,EUR}$}},{\small{norm. $x_t^\text{EUR,USD}$}}},
legend cell align={left}
]
\addplot [blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
};
\addplot [green!50.0!black, dashed]
table {%
0 0
1 0.128570116631469
2 0.34897603085683
3 0.697952061713661
4 1.17549820920194
5 1.40508770318671
6 2.49793369455415
7 2.49793369455415
8 1.8734502709156
9 1.73569657452474
10 1.30406832583341
11 2.10303976490035
12 3.19588575626779
13 4.48158692258242
14 6.37340435301682
15 6.07952980071632
16 4.14179447148498
17 3.29690513362109
18 2.98466342180182
19 3.09486637891451
20 3.71016622279364
21 3.00303058132059
22 2.17650840297549
23 2.52548443383232
24 2.92037836348609
25 3.04894848011756
26 3.69179906327487
27 4.17852879052255
28 3.8479199191845
29 3.51731104784645
30 3.70098264303425
31 4.70199283680778
32 3.70098264303425
33 2.13059050417854
34 2.76425750757645
35 2.66323813022315
36 2.87446046468915
37 3.14078427771145
38 3.3703737716962
39 2.59895307190743
40 2.79180824685462
41 3.1040499586739
42 2.8101754063734
43 3.48057672880889
44 3.22343649554598
45 3.65506474423731
46 4.41730186426669
47 4.28873174763523
48 4.55505556065755
49 5.39076131876205
50 4.39893470474792
51 4.33464964643219
52 4.0407750941317
53 4.27036458811645
54 4.21526310956011
55 1.76324731380293
56 1.20304894848013
57 1.62549361741207
58 1.35916980438974
59 0.367343190375609
60 0.964275874735968
61 1.25815042703646
62 1.16631462944255
63 0.688768481954272
64 -0.192855174947194
65 -0.045917898796946
66 -1.43263844246488
67 -1.18468178896133
68 -1.38672054366791
69 -1.15713104968316
70 -0.679584902194882
71 -1.73569657452474
72 -1.84589953163743
73 -2.2499770410506
74 -2.01120396730646
75 -1.4969235007806
76 -2.27752778032877
77 -2.26834420056938
78 -2.2499770410506
79 -2.61732023142621
80 -2.8101754063734
81 -2.90201120396731
82 -2.41528147671962
83 -2.5346680135917
84 0.247956653503529
85 -0.045917898796946
86 -0.505096886766467
87 0.045917898796946
88 1.18468178896133
89 0.541831205804024
90 0.872440077142076
91 0.955092294976579
92 0.431628248691333
93 -0.128570116631469
94 -0.413261089172555
95 -0.174488015428415
96 0.220405914225361
97 0.560198365322802
98 0.183671595187804
99 0.70713564147305
100 0.789787859307553
101 0.35815961061622
102 0.413261089172555
103 -0.321425291578663
104 -0.560198365322802
105 -1.25815042703646
106 -1.01019377353291
107 0.339792451097441
108 0.4775461474883
109 -0.284690972541086
110 -0.413261089172555
111 -0.0275507392781676
112 -0.275507392781696
113 0.0551014785563352
114 0.220405914225361
115 -0.110202957112691
116 -0.247956653503529
117 -0.826522178345109
118 -0.330608871338052
119 -0.220405914225361
120 0.174488015428415
121 0.440811828450722
122 -0.578565524841581
123 0.0734686380751136
124 0.303058132059884
125 1.85508311139682
126 2.85609330517037
127 2.3509964184039
128 2.76425750757645
129 3.68261548351548
130 3.59996326568097
131 3.93975571677839
132 2.61732023142621
133 2.36936357792268
134 2.14895766369732
135 2.03875470658463
136 2.15814124345671
137 1.27651758655524
138 1.26733400679585
139 1.14794746992377
140 1.24896684727707
141 0.321425291578663
142 0
143 -0.11938653687208
144 -0.183671595187804
145 0.551014785563413
146 0.964275874735968
147 1.16631462944255
148 1.05611167232988
149 0.918357975939022
150 2.65405455046376
151 2.56221875286987
152 1.95610248875012
153 2.02038754706585
154 3.03058132059876
155 3.93975571677839
156 3.58159610616218
157 3.1867021765084
158 3.06731563963634
159 2.68160528974195
160 2.48875011479476
161 2.88364404444853
162 3.70098264303425
163 4.09587657268803
164 4.50913766186059
165 4.6009734594545
166 4.59178987969511
167 4.52750482137939
168 4.73872715584536
169 4.45403618330425
170 4.72035999632658
171 4.81219579392047
172 4.55505556065755
173 3.58159610616218
174 3.49894388832767
175 3.77445128110937
176 3.85710349894389
177 4.32546606667278
178 3.82036917990634
179 3.70098264303425
180 3.16833501698962
181 3.48976030856828
182 3.76526770134998
183 4.0407750941317
184 4.28873174763523
185 5.27137478188999
186 5.84075672697218
187 5.64790155202499
188 5.54688217467169
189 4.74791073560475
190 4.58260629993572
191 4.58260629993572
192 4.45403618330425
193 4.94076591055194
194 4.48158692258242
195 3.93057213701901
196 3.92138855725962
197 3.92138855725962
198 3.06731563963634
199 2.9111947837267
200 3.05813205987695
201 3.00303058132059
202 2.28671136008816
203 2.47956653503535
204 2.78262466709523
205 2.37854715768207
206 2.26834420056938
207 2.75507392781707
208 2.41528147671962
209 4.24281384883828
210 4.36220038571036
211 4.307098907154
212 4.75709431536414
213 3.91220497750023
214 3.22343649554598
215 3.69179906327487
216 2.97547984204243
217 3.43465883001195
218 3.33363945265865
219 4.2244466893195
220 3.98567361557536
221 3.32445587289926
222 4.03159151437231
223 3.99485719533475
224 1.34998622463035
225 1.15713104968316
226 1.69896225548719
227 2.19487556249426
228 1.99283680778768
229 2.36017999816329
230 1.61631003765268
231 1.92855174947196
232 1.62549361741207
233 1.42345486270549
234 1.55202497933694
235 1.5979428781339
236 1.89181743043438
237 1.99283680778768
238 1.50610708053999
239 1.68059509596841
240 1.14794746992377
241 1.20304894848013
242 1.32243548535219
243 0.743869960510607
244 0.9367251354578
245 0.909174396179633
246 1.6897786757278
247 1.7907980530811
248 2.56221875286987
249 2.56221875286987
250 3.03058132059876
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
1 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
2 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
4 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
6 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
9 1.73569657452474
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
10 1.30406832583341
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
11 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
12 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
13 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
14 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
18 2.98466342180182
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
19 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
21 3.00303058132059
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
22 2.17650840297549
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
24 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
27 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
30 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
31 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
33 2.13059050417854
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
34 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
35 2.66323813022315
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
36 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
37 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
42 2.8101754063734
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
43 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
46 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
47 4.28873174763523
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
48 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
52 4.0407750941317
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
53 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
57 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
59 0.367343190375609
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
60 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
63 0.688768481954272
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
64 -0.192855174947194
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
65 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
66 -1.43263844246488
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
67 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
68 -1.38672054366791
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
69 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
70 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
74 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
76 -2.27752778032877
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
77 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
80 -2.8101754063734
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
82 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
83 -2.5346680135917
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
84 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
85 -0.045917898796946
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
87 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
88 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
89 0.541831205804024
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
93 -0.128570116631469
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
94 -0.413261089172555
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
98 0.183671595187804
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
99 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
101 0.35815961061622
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
102 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
103 -0.321425291578663
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
104 -0.560198365322802
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
105 -1.25815042703646
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
106 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
107 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
110 -0.413261089172555
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
112 -0.275507392781696
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
113 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
114 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
117 -0.826522178345109
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
119 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
123 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
124 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
125 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
126 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
127 2.3509964184039
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
128 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
129 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
130 3.59996326568097
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
134 2.14895766369732
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
137 1.27651758655524
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
140 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
141 0.321425291578663
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
144 -0.183671595187804
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
145 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
146 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
147 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
149 0.918357975939022
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
152 1.95610248875012
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
154 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
155 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
158 3.06731563963634
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
160 2.48875011479476
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
162 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
163 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
165 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
166 4.59178987969511
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
168 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
169 4.45403618330425
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
170 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
173 3.58159610616218
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
174 3.49894388832767
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
176 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
177 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
179 3.70098264303425
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
180 3.16833501698962
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
181 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
182 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
183 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
184 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
185 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
186 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
187 5.64790155202499
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
188 5.54688217467169
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
192 4.45403618330425
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
193 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
194 4.48158692258242
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
196 3.92138855725962
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
198 3.06731563963634
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
200 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
206 2.26834420056938
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
207 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
208 2.41528147671962
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
209 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
210 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
212 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
213 3.91220497750023
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
214 3.22343649554598
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
215 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
216 2.97547984204243
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
217 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
218 3.33363945265865
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
219 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
221 3.32445587289926
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
223 3.99485719533475
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
224 1.34998622463035
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
229 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
235 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
237 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
239 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
241 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
243 0.743869960510607
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
244 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
246 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
248 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
249 0
};
\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
250 0
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
3 0.697952061713661
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
5 1.40508770318671
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
7 2.49793369455415
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
8 1.8734502709156
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
15 6.07952980071632
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
16 4.14179447148498
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
17 3.29690513362109
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
20 3.71016622279364
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
23 2.52548443383232
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
25 3.04894848011756
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
26 3.69179906327487
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
28 3.8479199191845
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
29 3.51731104784645
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
32 3.70098264303425
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
38 3.3703737716962
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
39 2.59895307190743
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
40 2.79180824685462
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
41 3.1040499586739
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
44 3.22343649554598
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
45 3.65506474423731
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
49 5.39076131876205
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
50 4.39893470474792
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
51 4.33464964643219
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
54 4.21526310956011
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
55 1.76324731380293
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
56 1.20304894848013
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
58 1.35916980438974
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
61 1.25815042703646
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
62 1.16631462944255
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
71 -1.73569657452474
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
72 -1.84589953163743
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
73 -2.2499770410506
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
75 -1.4969235007806
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
78 -2.2499770410506
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
79 -2.61732023142621
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
81 -2.90201120396731
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
86 -0.505096886766467
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
90 0.872440077142076
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
91 0.955092294976579
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
92 0.431628248691333
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
95 -0.174488015428415
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
96 0.220405914225361
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
97 0.560198365322802
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
100 0.789787859307553
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
108 0.4775461474883
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
109 -0.284690972541086
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
111 -0.0275507392781676
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
115 -0.110202957112691
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
116 -0.247956653503529
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
118 -0.330608871338052
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
120 0.174488015428415
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
121 0.440811828450722
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
122 -0.578565524841581
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
131 3.93975571677839
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
132 2.61732023142621
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
133 2.36936357792268
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
135 2.03875470658463
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
136 2.15814124345671
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
138 1.26733400679585
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
139 1.14794746992377
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
142 0
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
143 -0.11938653687208
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
148 1.05611167232988
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
150 2.65405455046376
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
151 2.56221875286987
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
153 2.02038754706585
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
156 3.58159610616218
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
157 3.1867021765084
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
159 2.68160528974195
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
161 2.88364404444853
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
164 4.50913766186059
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
167 4.52750482137939
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
171 4.81219579392047
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
172 4.55505556065755
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
175 3.77445128110937
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
178 3.82036917990634
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
189 4.74791073560475
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
190 4.58260629993572
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
191 4.58260629993572
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
195 3.93057213701901
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
197 3.92138855725962
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
199 2.9111947837267
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
201 3.00303058132059
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
202 2.28671136008816
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
203 2.47956653503535
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
204 2.78262466709523
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
205 2.37854715768207
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
211 4.307098907154
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
220 3.98567361557536
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
222 4.03159151437231
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
225 1.15713104968316
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
226 1.69896225548719
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
227 2.19487556249426
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
228 1.99283680778768
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
230 1.61631003765268
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
231 1.92855174947196
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
232 1.62549361741207
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
233 1.42345486270549
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
234 1.55202497933694
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
236 1.89181743043438
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
238 1.50610708053999
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
240 1.14794746992377
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
242 1.32243548535219
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
245 0.909174396179633
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
247 1.7907980530811
};
\nextgroupplot[
yshift=0.7cm,
xticklabels={\empty},
ylabel={\small{$\Delta p_{t,\text{EUR}}^\text{norm}~[\%]$}},
xmin=0, xmax=250,
ymin=-20, ymax=10,
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{\small{norm. Nasdaq100}}},
legend cell align={left}
]
\addplot [blue, mark=+, mark size=1, mark options={solid}]
table {%
0 0
1 -1.72840248956203
2 -2.12677382839224
3 -1.32168646399189
4 -3.05710639501376
5 -2.97232941284314
6 -4.19488811483644
7 -3.95278692523411
8 -2.60406953541977
9 -2.99119398556271
10 -3.24642487785418
11 -6.68004742324634
12 -11.6238165440502
13 -16.0111161582444
14 -17.9599382536415
15 -13.5688231735253
16 -9.76527932507173
17 -8.93677162621364
18 -9.81140443980647
19 -12.6888288365092
20 -10.8267743553719
21 -10.66981644069
22 -11.0090002129229
23 -8.79393834302285
24 -10.2011661904523
25 -9.40969265859059
26 -9.40699828800809
27 -10.1320608544665
28 -8.76798326301725
29 -7.98564641714736
30 -8.12158749200005
31 -10.2679924537764
32 -9.14472842614927
33 -9.07954254500419
34 -9.90299254569589
35 -10.5838910174147
36 -13.3288754115783
37 -13.9761187390536
38 -12.1137281411636
39 -11.2009113713896
40 -9.79290978037218
41 -8.717754750856
42 -8.97949121520891
43 -9.0072752494864
44 -8.42928033986332
45 -8.39427798906154
46 -8.80182827598653
47 -9.30653319626501
48 -9.66265577658354
49 -8.90898663266171
50 -7.61900686745538
51 -7.07372768735342
52 -7.31017312755566
53 -8.02814938323861
54 -6.10930088845785
55 -1.26616165623008
56 -0.574485997236043
57 -0.808614964599957
58 0.295568152215361
59 1.11738363773849
60 0.047596075680273
61 0.939383027685609
62 1.35597352717625
63 1.80431422166173
64 2.38464326958881
65 2.32826296335003
66 2.62798062859251
67 2.06722790119522
68 2.17079755832253
69 0.878084657612298
70 -1.50567734459268
71 0.953283958351439
72 1.07436886897563
73 3.43986846308566
74 3.23017032602356
75 3.37524736410897
76 3.94374963128058
77 3.8143739422612
78 3.87199417785471
79 4.43317497642878
80 4.28357953690208
81 5.53804206529434
82 4.3449886979894
83 2.70112394690003
84 2.22098122109734
85 2.03240373698869
86 2.52840604616259
87 0.386300664968611
88 -0.294459996767731
89 -1.93674203144841
90 -1.5559174696711
91 -1.05173658651137
92 0.91852810241286
93 0.0395317203660198
94 -1.49220020237937
95 -0.732662276308134
96 -0.501346170272941
97 -0.0741585597863536
98 0.261930071368851
99 -0.289855577878094
100 1.13163669900861
101 0.720680377325797
102 -0.605667527885207
103 -1.95288419687623
104 -2.01636975653878
105 -2.20817455146302
106 -5.48819688997055
107 -7.51640569280867
108 -7.36704496290795
109 -5.56570396275623
110 -8.7296867848465
111 -7.12897255328983
112 -9.77175417217015
113 -9.93981666467268
114 -10.3222981703732
115 -9.8880061839846
116 -7.21130465175835
117 -8.05555694312452
118 -7.69942832499634
119 -10.0876948315834
120 -9.20142217883113
121 -7.42791741485377
122 -6.31725433573962
123 -8.95690867924214
124 -9.62303735452396
125 -11.0897656121135
126 -14.9822929284681
127 -15.9171756530297
128 -16.5274324280479
129 -16.8795005173837
130 -16.8983392993017
131 -15.9790567145962
132 -13.0934856056841
133 -10.8714291631295
134 -11.691848093752
135 -11.3281733143234
136 -10.0029083836578
137 -10.6940532945584
138 -9.86802374554736
139 -8.89377101815585
140 -9.10141585281429
141 -9.00822816788583
142 -5.83694653747101
143 -5.70742127956696
144 -5.83238362622187
145 -6.45257312739004
146 -7.38791860233465
147 -8.38517992145137
148 -7.68924778729405
149 -7.69802210305034
150 -7.67414120595565
151 -7.47494972124824
152 -6.93022779935262
153 -6.19828004000715
154 -7.20108745338629
155 -7.79183992434598
156 -7.13422669937632
157 -6.55477680983287
158 -7.18566730615497
159 -6.77418001292013
160 -6.75691387842196
161 -5.6438207066836
162 -5.90223947856183
163 -6.4099060300086
164 -5.77328924694624
165 -6.27936436471643
166 -7.12186022778819
167 -5.54664006924259
168 -7.1579738974498
169 -6.91241619129238
170 -7.48571044580509
171 -6.79288507446668
172 -5.34416644099004
173 -4.45648551345558
174 -4.62098100889115
175 -4.32646353515178
176 -5.07690562905563
177 -5.43328211641793
178 -4.96567286359547
179 -6.25194636408837
180 -5.76919836863529
181 -6.50613233882388
182 -7.51533755386265
183 -8.85960508970686
184 -9.54905458346409
185 -9.56773769587709
186 -10.8735530303014
187 -11.3151200707065
188 -11.2823194512381
189 -10.1764354109883
190 -9.80466971206609
191 -8.541254036138
192 -9.2817744956622
193 -10.079786785546
194 -10.0231763946883
195 -8.41821539838883
196 -9.62114859145773
197 -9.29351229932458
198 -9.01937098636381
199 -7.88224463706343
200 -8.17803270162946
201 -6.24723972420842
202 -4.90814495517016
203 -4.84263310839394
204 -4.60357948669332
205 -3.98616822481106
206 -3.96387343975864
207 -4.18024409790549
208 -4.31975587981597
209 -5.70869238426567
210 -6.03600648927999
211 -5.82929862228808
212 -6.39850924435706
213 -6.71727392535508
214 -6.90084087219106
215 -7.27629635156802
216 -6.95624989776002
217 -7.0600727069965
218 -8.01744050272705
219 -8.26615258747724
220 -7.77885931444263
221 -7.37101956598227
222 -6.69002076423566
223 -10.4551439103941
224 -9.93317484942533
225 -7.84071332812047
226 -6.74489926284556
227 -6.0714022036998
228 -5.46458409357951
229 -6.37062588347825
230 -4.95926843555674
231 -4.93320917819945
232 -3.17912877357541
233 -2.42174468243073
234 -2.05530677613025
235 -2.35279113407373
236 -1.97931162278364
237 -2.21828349908975
238 -1.11043682476225
239 -1.63060227494354
240 0.0457286223061203
241 -0.227314185547858
242 0.0636473867553858
243 0.635295529233483
244 0.57604607053295
245 1.26606944035039
246 0.884663607704945
247 0.972813416838669
248 0.760150950750098
249 -0.0201192655466811
250 -0.155739686847353
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
3 -1.32168646399189
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
5 -2.97232941284314
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
7 -3.95278692523411
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
8 -2.60406953541977
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
15 -13.5688231735253
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
16 -9.76527932507173
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
17 -8.93677162621364
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
20 -10.8267743553719
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
23 -8.79393834302285
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
25 -9.40969265859059
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
26 -9.40699828800809
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
28 -8.76798326301725
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
29 -7.98564641714736
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
32 -9.14472842614927
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
38 -12.1137281411636
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
39 -11.2009113713896
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
40 -9.79290978037218
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
41 -8.717754750856
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
44 -8.42928033986332
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
45 -8.39427798906154
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
49 -8.90898663266171
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
50 -7.61900686745538
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
51 -7.07372768735342
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
54 -6.10930088845785
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
55 -1.26616165623008
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
56 -0.574485997236043
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
58 0.295568152215361
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
61 0.939383027685609
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
62 1.35597352717625
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
71 0.953283958351439
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
72 1.07436886897563
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
73 3.43986846308566
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
75 3.37524736410897
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
78 3.87199417785471
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
79 4.43317497642878
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
81 5.53804206529434
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
86 2.52840604616259
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
90 -1.5559174696711
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
91 -1.05173658651137
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
92 0.91852810241286
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
95 -0.732662276308134
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
96 -0.501346170272941
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
97 -0.0741585597863536
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
100 1.13163669900861
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
108 -7.36704496290795
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
109 -5.56570396275623
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
111 -7.12897255328983
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
115 -9.8880061839846
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
116 -7.21130465175835
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
118 -7.69942832499634
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
120 -9.20142217883113
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
121 -7.42791741485377
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
122 -6.31725433573962
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
131 -15.9790567145962
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
132 -13.0934856056841
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
133 -10.8714291631295
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
135 -11.3281733143234
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
136 -10.0029083836578
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
138 -9.86802374554736
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
139 -8.89377101815585
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
142 -5.83694653747101
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
143 -5.70742127956696
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
148 -7.68924778729405
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
150 -7.67414120595565
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
151 -7.47494972124824
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
153 -6.19828004000715
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
156 -7.13422669937632
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
157 -6.55477680983287
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
159 -6.77418001292013
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
161 -5.6438207066836
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
164 -5.77328924694624
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
167 -5.54664006924259
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
171 -6.79288507446668
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
172 -5.34416644099004
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
175 -4.32646353515178
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
178 -4.96567286359547
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
189 -10.1764354109883
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
190 -9.80466971206609
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
191 -8.541254036138
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
195 -8.41821539838883
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
197 -9.29351229932458
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
199 -7.88224463706343
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
201 -6.24723972420842
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
202 -4.90814495517016
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
203 -4.84263310839394
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
204 -4.60357948669332
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
205 -3.98616822481106
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
211 -5.82929862228808
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
220 -7.77885931444263
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
222 -6.69002076423566
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
225 -7.84071332812047
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
226 -6.74489926284556
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
227 -6.0714022036998
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
228 -5.46458409357951
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
230 -4.95926843555674
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
231 -4.93320917819945
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
232 -3.17912877357541
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
233 -2.42174468243073
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
234 -2.05530677613025
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
236 -1.97931162278364
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
238 -1.11043682476225
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
240 0.0457286223061203
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
242 0.0636473867553858
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
245 1.26606944035039
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
247 0.972813416838669
};
\nextgroupplot[
yshift=0.7cm,
xlabel={\small{$t~[\text{days}]$}},
ylabel={\small{$r_t^\text{tot}~[\%]$}},
xmin=0, xmax=250,
ymin=0, ymax=350,
axis on top,
width=\figurewidth,
height=0.75\figureheight,
%legend entries={{Nasdaq100}},
%legend entries={{EUR},{USD}},
legend cell align={left}
]
\addplot [blue]
table {%
0 0
1 0
2 0
3 0.821991586051139
4 0.821991586051139
5 0.910029101124062
6 0.910029101124062
7 1.16482565111418
8 2.5847643399183
9 2.72366770380158
10 3.16134446765603
11 3.16134446765605
12 3.16134446765605
13 3.16134446765605
14 3.16134446765605
15 8.68204488677106
16 13.4643170653619
17 14.5060934595172
18 14.8532672759631
19 14.8532672759631
20 17.301848003081
21 18.1071477798497
22 19.0625354573785
23 22.0241208881983
24 22.0241208881983
25 23.0990726794442
26 23.1023934609643
27 23.1023934609643
28 24.9703416050039
29 26.0417295765013
30 26.0417295765013
31 26.0417295765013
32 27.6193955873124
33 29.5817116241284
34 29.5817116241284
35 29.7092184519185
36 29.7092184519185
37 29.7092184519185
38 32.5157351165705
39 33.8918911621732
40 36.0136551602684
41 37.6337313453348
42 38.0271462093857
43 38.0271462093857
44 38.9036646328473
45 38.9564718694265
46 38.9564718694265
47 39.1277813627492
48 39.1277813627492
49 40.2884931560281
50 42.2751778092067
51 43.114955109909
52 43.5191989587498
53 43.5191989587498
54 46.5131681451759
55 54.0702667259482
56 55.1495746188294
57 55.1495746188294
58 56.8765237740738
59 58.4267721561398
60 58.4267721561398
61 59.838616179313
62 60.4982067204441
63 61.2594167486694
64 62.6838650379473
65 62.6838650379473
66 64.9726252746687
67 64.9726252746687
68 65.3106209680979
69 65.3106209680979
70 65.3106209680979
71 69.4369332543035
72 69.6401544005464
73 73.6093055859928
74 73.6093055859928
75 73.853116820682
76 75.2418504857283
77 75.2418504857283
78 75.3391083680627
79 76.2863837301856
80 76.6361913516856
81 78.760598505974
82 78.7605985059739
83 78.9795646588598
84 78.9795646588598
85 79.50578168101
86 80.3783831611762
87 80.3783831611762
88 80.3783831611762
89 81.5316976315161
90 82.236192258146
91 83.1691203499326
92 86.8154231936295
93 87.8633074064857
94 88.4003566991453
95 89.8524865848546
96 90.2945660807503
97 91.1111854971053
98 91.8294510214779
99 91.8294510214779
100 94.5629719924804
101 95.3997636912035
102 95.3997636912035
103 96.8399683250064
104 97.3126169375341
105 98.7073117745182
106 98.7073117745181
107 98.7073117745181
108 99.0280774296428
109 102.897802109284
110 103.159750581206
111 106.721372546555
112 107.23536803958
113 107.23536803958
114 107.23536803958
115 108.238927830761
116 114.423721586465
117 115.674642455059
118 116.509836664928
119 116.509836664928
120 118.643896121181
121 122.914361444776
122 125.588835643309
123 125.588835643309
124 125.588835643309
125 125.588835643309
126 125.588835643309
127 126.702104908484
128 126.702104908484
129 126.702104908484
130 126.882968213526
131 129.391796888978
132 137.268440490625
133 143.333400070124
134 143.858438423237
135 144.862475698237
136 148.520891627211
137 150.684294383487
138 153.002552204084
139 155.736849861787
140 155.736849861787
141 158.101315427152
142 167.094908195052
143 167.462297907797
144 167.634552584893
145 167.634552584893
146 167.634552584893
147 167.634552584893
148 169.667577369179
149 170.035673980384
150 170.104592513008
151 170.68727020209
152 172.296472132673
153 174.437353269434
154 174.437353269434
155 174.437353269434
156 176.394323455974
157 178.118748451539
158 178.440903288024
159 179.675316900827
160 180.201587658436
161 183.546213969319
162 183.546213969319
163 183.546213969319
164 185.474024645999
165 185.474024645999
166 185.499090413375
167 190.340923656631
168 190.340923656631
169 191.132252004913
170 191.132252004913
171 193.312036366733
172 197.870267018373
173 200.669650678622
174 200.909759538969
175 201.838750295583
176 201.838750295583
177 201.838750295583
178 203.331265103449
179 203.680477505711
180 205.248348940225
181 205.248348940225
182 205.248348940225
183 205.248348940225
184 205.248348940225
185 205.248348940225
186 205.248348940225
187 205.805565154389
188 206.098252983216
189 209.913444802164
190 211.19592269369
191 215.553888786798
192 215.942296949539
193 215.942296949539
194 217.330810164576
195 222.990845077913
196 223.019387923891
197 224.190140805413
198 226.87656004224
199 230.961846213554
200 230.961846213554
201 237.919759465829
202 242.745852831572
203 242.981803209548
204 243.843061504526
205 246.068259799043
206 246.441178182447
207 246.441178182447
208 247.590597442916
209 247.590597442916
210 247.590597442916
211 248.355242159099
212 248.355242159099
213 251.187648900472
214 253.530982856659
215 253.530982856659
216 255.990219159416
217 255.990219159416
218 256.338236615047
219 256.338236615047
220 258.230911589901
221 260.523385648605
222 263.173756982093
223 263.302041601303
224 272.782921266143
225 281.441924246602
226 285.976132485447
227 288.762779733896
228 291.274014839299
229 291.274014839299
230 297.171712554322
231 297.280475458529
232 304.610073652767
233 307.774907105628
234 309.306026085762
235 309.306026085762
236 310.871339450404
237 310.871339450404
238 315.526148211
239 315.526148211
240 322.606496315515
241 322.606496315515
242 323.838827843821
243 326.272906800445
244 326.272906800445
245 329.197381603935
246 329.197381603935
247 329.572305901621
248 329.572305901621
249 329.572305901621
250 329.572305901621
};
\end{groupplot}

\end{tikzpicture}

==> exDBK.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
yshift=0.8cm,
xticklabels={\empty},
ytick={0,1}, yticklabels={0,1}, 
%title={q-traj.: 0},
ylabel={\small{$i_t$}}, 
xmin=0, xmax=259,
ymin=0, ymax=1,
axis on top,
width=\figurewidth,
height=0.75\figureheight,
%ytick={0,0.2,0.4,0.6,0.8,1},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%xmajorgrids,
%ymajorgrids
]
\addplot [blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 1
12 1
13 1
14 0
15 0
16 0
17 1
18 1
19 0
20 1
21 1
22 1
23 0
24 0
25 1
26 1
27 1
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 0
46 0
47 0
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 1
73 1
74 0
75 0
76 0
77 1
78 1
79 1
80 1
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 1
111 1
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 1
120 0
121 1
122 0
123 0
124 0
125 0
126 0
127 0
128 1
129 1
130 0
131 0
132 1
133 0
134 1
135 1
136 1
137 1
138 0
139 0
140 1
141 0
142 0
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 0
151 0
152 0
153 0
154 1
155 1
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 0
186 1
187 1
188 1
189 0
190 0
191 0
192 0
193 0
194 1
195 1
196 1
197 0
198 0
199 0
200 0
201 0
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 1
225 1
226 1
227 1
228 1
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 0
247 1
248 1
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 1
258 1
259 1
};
%\addplot [black, dashed]
%table {%
%0 0
%259 0
%};
%\nextgroupplot[
%ylabel={FX [-]},
%xmin=0, xmax=259,
%ymin=-0.06, ymax=0.06,
%axis on top,
%width=\figurewidth,
%height=\figureheight,
%ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
%yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06},
%legend entries={{EUR}},
%legend cell align={left}
%]
%\addplot [blue]
%table {%
%0 0
%1 0
%2 0
%3 0
%4 0
%5 0
%6 0
%7 0
%8 0
%9 0
%10 0
%11 0
%12 0
%13 0
%14 0
%15 0
%16 0
%17 0
%18 0
%19 0
%20 0
%21 0
%22 0
%23 0
%24 0
%25 0
%26 0
%27 0
%28 0
%29 0
%30 0
%31 0
%32 0
%33 0
%34 0
%35 0
%36 0
%37 0
%38 0
%39 0
%40 0
%41 0
%42 0
%43 0
%44 0
%45 0
%46 0
%47 0
%48 0
%49 0
%50 0
%51 0
%52 0
%53 0
%54 0
%55 0
%56 0
%57 0
%58 0
%59 0
%60 0
%61 0
%62 0
%63 0
%64 0
%65 0
%66 0
%67 0
%68 0
%69 0
%70 0
%71 0
%72 0
%73 0
%74 0
%75 0
%76 0
%77 0
%78 0
%79 0
%80 0
%81 0
%82 0
%83 0
%84 0
%85 0
%86 0
%87 0
%88 0
%89 0
%90 0
%91 0
%92 0
%93 0
%94 0
%95 0
%96 0
%97 0
%98 0
%99 0
%100 0
%101 0
%102 0
%103 0
%104 0
%105 0
%106 0
%107 0
%108 0
%109 0
%110 0
%111 0
%112 0
%113 0
%114 0
%115 0
%116 0
%117 0
%118 0
%119 0
%120 0
%121 0
%122 0
%123 0
%124 0
%125 0
%126 0
%127 0
%128 0
%129 0
%130 0
%131 0
%132 0
%133 0
%134 0
%135 0
%136 0
%137 0
%138 0
%139 0
%140 0
%141 0
%142 0
%143 0
%144 0
%145 0
%146 0
%147 0
%148 0
%149 0
%150 0
%151 0
%152 0
%153 0
%154 0
%155 0
%156 0
%157 0
%158 0
%159 0
%160 0
%161 0
%162 0
%163 0
%164 0
%165 0
%166 0
%167 0
%168 0
%169 0
%170 0
%171 0
%172 0
%173 0
%174 0
%175 0
%176 0
%177 0
%178 0
%179 0
%180 0
%181 0
%182 0
%183 0
%184 0
%185 0
%186 0
%187 0
%188 0
%189 0
%190 0
%191 0
%192 0
%193 0
%194 0
%195 0
%196 0
%197 0
%198 0
%199 0
%200 0
%201 0
%202 0
%203 0
%204 0
%205 0
%206 0
%207 0
%208 0
%209 0
%210 0
%211 0
%212 0
%213 0
%214 0
%215 0
%216 0
%217 0
%218 0
%219 0
%220 0
%221 0
%222 0
%223 0
%224 0
%225 0
%226 0
%227 0
%228 0
%229 0
%230 0
%231 0
%232 0
%233 0
%234 0
%235 0
%236 0
%237 0
%238 0
%239 0
%240 0
%241 0
%242 0
%243 0
%244 0
%245 0
%246 0
%247 0
%248 0
%249 0
%250 0
%251 0
%252 0
%253 0
%254 0
%255 0
%256 0
%257 0
%258 0
%259 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%0 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%1 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%2 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%3 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%4 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%5 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%6 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%7 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%8 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%9 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%10 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%14 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%15 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%16 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%19 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%23 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%24 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%29 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%30 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%31 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%32 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%33 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%34 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%35 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%36 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%45 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%46 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%47 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%55 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%56 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%57 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%58 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%59 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%60 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%61 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%62 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%63 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%64 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%65 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%66 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%67 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%68 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%69 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%70 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%74 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%75 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%76 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%82 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%83 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%84 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%85 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%86 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%87 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%88 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%89 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%90 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%102 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%103 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%104 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%105 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%106 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%107 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%108 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%109 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%112 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%113 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%114 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%115 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%116 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%117 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%118 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%120 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%122 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%123 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%124 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%125 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%126 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%127 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%130 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%131 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%133 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%138 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%139 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%141 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%142 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%150 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%151 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%152 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%153 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%156 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%157 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%158 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%159 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%160 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%161 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%162 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%163 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%164 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%165 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%166 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%167 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%168 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%169 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%170 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%171 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%172 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%173 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%185 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%189 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%190 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%191 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%192 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%193 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%197 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%198 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%199 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%200 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%201 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%211 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%212 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%213 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%214 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%215 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%216 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%217 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%218 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%219 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%220 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%221 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%222 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%223 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%229 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%230 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%231 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%232 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%233 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%234 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%235 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%236 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%237 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%238 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%246 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%249 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%250 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%251 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%252 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%253 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%254 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%255 0
%};
%\addplot [blue, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%256 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%11 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%12 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%13 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%17 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%18 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%20 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%21 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%22 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%25 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%26 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%27 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%28 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%37 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%38 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%39 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%40 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%41 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%42 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%43 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%44 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%48 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%49 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%50 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%51 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%52 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%53 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%54 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%71 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%72 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%73 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%77 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%78 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%79 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%80 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%81 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%91 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%92 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%93 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%94 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%95 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%96 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%97 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%98 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%99 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%100 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%101 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%110 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%111 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%119 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%121 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%128 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%129 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%132 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%134 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%135 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%136 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%137 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%140 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%143 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%144 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%145 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%146 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%147 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%148 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%149 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%154 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%155 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%174 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%175 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%176 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%177 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%178 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%179 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%180 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%181 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%182 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%183 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%184 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%186 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%187 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%188 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%194 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%195 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%196 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%202 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%203 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%204 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%205 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%206 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%207 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%208 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%209 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%210 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%224 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%225 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%226 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%227 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%228 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%239 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%240 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%241 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%242 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%243 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%244 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%245 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%247 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%248 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%257 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%258 0
%};
%\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
%table {%
%259 0
%};
\nextgroupplot[
yshift=0.8cm,
xticklabels={\empty},
ylabel={\small{$\Delta p_{t,\text{EUR}}^\text{norm}~[\%]$}},
xmin=0, xmax=259,
ymin=-70, ymax=0,
axis on top,
width=\figurewidth,
height=\figureheight,
%legend entries={{EUR}},
%legend entries={{DeutBank}},
legend cell align={left}
]
\addplot [blue, dashed]
table {%
0 0
1 -2.00907323395981
2 -6.1244329228775
3 -4.90926766040181
4 -6.17303953337654
5 -6.70771224886585
6 -6.83732987686325
7 -8.44134802333117
8 -11.1795204147764
9 -14.2255346727155
10 -20.2041477640959
11 -15.2300712896954
12 -16.6072585871678
13 -13.7718729747246
14 -14.5333765392093
15 -14.8574206092028
16 -17.0933246921581
17 -17.0447180816591
18 -14.1283214517174
19 -17.5955930006481
20 -17.3039533376539
21 -14.9708360337006
22 -14.8736228127025
23 -16.1697990926766
24 -16.9313026571614
25 -16.5262475696695
26 -15.1652624756967
27 -15.7809462086844
28 -14.5819831497084
29 -18.3732987686325
30 -17.5307841866494
31 -20.0259235255995
32 -20.6416072585872
33 -21.6461438755671
34 -20.0421257290992
35 -23.7848347375243
36 -23.8172391445237
37 -22.0025923525599
38 -23.3635774465327
39 -22.8775113415424
40 -18.8593648736228
41 -18.2922877511342
42 -17.4335709656513
43 -18.8917692806222
44 -16.0887880751782
45 -16.5910563836682
46 -17.4173687621517
47 -18.2436811406351
48 -17.3039533376539
49 -15.8619572261828
50 -12.751134154245
51 -13.9662994167207
52 -14.0311082307194
53 -11.9248217757615
54 -10.0615683732988
55 -11.2929358392741
56 -11.3415424497732
57 -10.9688917692806
58 -17.0933246921581
59 -17.4659753726507
60 -16.2670123136747
61 -16.2670123136747
62 -17.49837977965
63 -18.1788723266364
64 -16.8664938431627
65 -17.9034348671419
66 -19.2806221646144
67 -19.7666882696047
68 -21.451717433571
69 -22.7965003240441
70 -23.3149708360337
71 -22.0187945560596
72 -20.99805573558
73 -20.0259235255995
74 -20.9170447180817
75 -21.7433570965651
76 -23.201555411536
77 -22.1646143875567
78 -21.4841218405703
79 -22.2456254050551
80 -21.2410887880752
81 -20.7388204795852
82 -21.7919637070642
83 -24.0602721970188
84 -24.8217757615036
85 -24.951393389501
86 -27.1062864549579
87 -27.6409591704472
88 -27.9812054439404
89 -31.1730395333765
90 -32.6960466623461
91 -30.6545690213869
92 -30.5573558003889
93 -29.1153596889177
94 -29.5204147764096
95 -30.249513933895
96 -30.152300712897
97 -27.6895657809462
98 -27.6895657809462
99 -27.6895657809462
100 -28.1270252754375
101 -26.3609850939728
102 -27.0090732339598
103 -27.0090732339598
104 -27.0090732339598
105 -30.4925469863902
106 -29.3745949449125
107 -29.9578742709008
108 -31.4646791963707
109 -33.6843810758263
110 -32.9066753078419
111 -31.902138690862
112 -32.2909915748542
113 -35.1749837977965
114 -37.848347375243
115 -39.8898250162022
116 -38.8852883992223
117 -42.5793907971484
118 -44.5074530136098
119 -43.0330524951393
120 -46.1762799740765
121 -44.5236552171095
122 -44.5722618276086
123 -47.5858716785483
124 -46.8567725210629
125 -47.1160077770577
126 -49.1736876215165
127 -52.2359040829553
128 -50.9073233959819
129 -50.5184705119896
130 -55.2171095268957
131 -57.1289695398574
132 -52.7543745949449
133 -55.6545690213869
134 -50.4212572909916
135 -50.5670771224887
136 -50.6966947504861
137 -47.5696694750486
138 -49.7407647440052
139 -50.7453013609851
140 -48.801036941024
141 -50.6804925469864
142 -52.5437459494491
143 -51.2637718729747
144 -48.4445884640311
145 -48.201555411536
146 -47.051198963059
147 -44.3292287751134
148 -42.8386260531432
149 -41.6234607906675
150 -42.5145819831497
151 -43.7297472456254
152 -44.199611147116
153 -44.6856772521063
154 -40.5703175631886
155 -39.9546338302009
156 -41.5100453661698
157 -44.102397926118
158 -45.2365521710953
159 -44.6694750486066
160 -45.1879455605962
161 -45.8684381075826
162 -47.4238496435515
163 -49.400518470512
164 -49.400518470512
165 -49.400518470512
166 -50.2106286454958
167 -50.8911211924822
168 -51.5554115359689
169 -51.6850291639663
170 -52.0414776409592
171 -54.4718081659106
172 -54.099157485418
173 -55.4601425793908
174 -54.6662346079067
175 -54.6338302009073
176 -54.698639014906
177 -50.2106286454958
178 -50.048606610499
179 -50.2592352559948
180 -49.3681140635126
181 -49.3195074530136
182 -46.7271548930654
183 -45.8360337005833
184 -45.5605962410888
185 -47.9099157485418
186 -46.7271548930654
187 -45.8846403110823
188 -43.7459494491251
189 -46.6299416720674
190 -48.0557355800389
191 -51.3123784834738
192 -51.5716137394686
193 -52.5923525599482
194 -52.2359040829553
195 -52.5275437459495
196 -51.3771872974725
197 -52.300712896954
198 -52.948801036941
199 -52.4465327284511
200 -52.4465327284511
201 -53.3052495139339
202 -52.2197018794556
203 -51.5878159429682
204 -50.9559300064809
205 -50.8749189889825
206 -49.5787427090084
207 -47.8451069345431
208 -47.5372650680492
209 -47.2294232015554
210 -46.9053791315619
211 -47.9747245625405
212 -49.3033052495139
213 -49.4653272845107
214 -51.3933895009721
215 -51.2313674659754
216 -50.5184705119896
217 -51.4095917044718
218 -52.2683084899546
219 -54.5204147764096
220 -56.0920285158782
221 -57.3558003888529
222 -56.950745301361
223 -57.8904731043422
224 -55.6869734283863
225 -53.0784186649384
226 -52.0414776409592
227 -51.1341542449773
228 -49.5625405055087
229 -56.6915100453662
230 -59.3648736228127
231 -59.0246273493195
232 -58.9760207388205
233 -60.0615683732988
234 -59.3162670123137
235 -60.0291639662994
236 -60.401814646792
237 -62.6053143227479
238 -62.9455605962411
239 -61.9086195722618
240 -61.0337005832793
241 -58.5709656513286
242 -59.2676604018146
243 -57.7932598833441
244 -57.8094620868438
245 -57.4854180168503
246 -58.651976668827
247 -58.0362929358393
248 -57.2909915748542
249 -57.598833441348
250 -57.3558003888529
251 -58.3603370058328
252 -59.6727154893065
253 -61.4063512637719
254 -61.0337005832793
255 -61.7465975372651
256 -63.5936487362281
257 -63.0751782242385
258 -61.7627997407647
259 -60.5962410887881
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
11 -15.2300712896954
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
12 -16.6072585871678
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
13 -13.7718729747246
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
17 -17.0447180816591
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
18 -14.1283214517174
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
20 -17.3039533376539
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
21 -14.9708360337006
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
22 -14.8736228127025
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
25 -16.5262475696695
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
26 -15.1652624756967
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
27 -15.7809462086844
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
28 -14.5819831497084
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
37 -22.0025923525599
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
38 -23.3635774465327
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
39 -22.8775113415424
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
40 -18.8593648736228
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
41 -18.2922877511342
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
42 -17.4335709656513
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
43 -18.8917692806222
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
44 -16.0887880751782
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
48 -17.3039533376539
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
49 -15.8619572261828
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
50 -12.751134154245
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
51 -13.9662994167207
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
52 -14.0311082307194
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
53 -11.9248217757615
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
54 -10.0615683732988
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
71 -22.0187945560596
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
72 -20.99805573558
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
73 -20.0259235255995
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
77 -22.1646143875567
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
78 -21.4841218405703
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
79 -22.2456254050551
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
80 -21.2410887880752
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
81 -20.7388204795852
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
91 -30.6545690213869
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
92 -30.5573558003889
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
93 -29.1153596889177
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
94 -29.5204147764096
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
95 -30.249513933895
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
96 -30.152300712897
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
97 -27.6895657809462
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
98 -27.6895657809462
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
99 -27.6895657809462
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
100 -28.1270252754375
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
101 -26.3609850939728
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
110 -32.9066753078419
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
111 -31.902138690862
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
119 -43.0330524951393
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
121 -44.5236552171095
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
128 -50.9073233959819
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
129 -50.5184705119896
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
132 -52.7543745949449
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
134 -50.4212572909916
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
135 -50.5670771224887
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
136 -50.6966947504861
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
137 -47.5696694750486
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
140 -48.801036941024
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
143 -51.2637718729747
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
144 -48.4445884640311
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
145 -48.201555411536
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
146 -47.051198963059
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
147 -44.3292287751134
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
148 -42.8386260531432
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
149 -41.6234607906675
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
154 -40.5703175631886
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
155 -39.9546338302009
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
174 -54.6662346079067
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
175 -54.6338302009073
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
176 -54.698639014906
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
177 -50.2106286454958
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
178 -50.048606610499
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
179 -50.2592352559948
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
180 -49.3681140635126
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
181 -49.3195074530136
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
182 -46.7271548930654
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
183 -45.8360337005833
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
184 -45.5605962410888
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
186 -46.7271548930654
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
187 -45.8846403110823
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
188 -43.7459494491251
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
194 -52.2359040829553
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
195 -52.5275437459495
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
196 -51.3771872974725
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
202 -52.2197018794556
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
203 -51.5878159429682
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
204 -50.9559300064809
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
205 -50.8749189889825
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
206 -49.5787427090084
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
207 -47.8451069345431
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
208 -47.5372650680492
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
209 -47.2294232015554
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
210 -46.9053791315619
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
224 -55.6869734283863
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
225 -53.0784186649384
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
226 -52.0414776409592
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
227 -51.1341542449773
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
228 -49.5625405055087
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
239 -61.9086195722618
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
240 -61.0337005832793
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
241 -58.5709656513286
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
242 -59.2676604018146
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
243 -57.7932598833441
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
244 -57.8094620868438
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
245 -57.4854180168503
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
247 -58.0362929358393
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
248 -57.2909915748542
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
257 -63.0751782242385
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
258 -61.7627997407647
};
\addplot [red, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
259 -60.5962410887881
};
\nextgroupplot[
yshift=0.8cm,
xlabel={\small{$t~[\text{days}]$}}, ylabel={\small{$r_t^\text{tot}~[\%]$}},
xmin=0, xmax=259,
ymin=0, ymax=400,
axis on top,
width=\figurewidth,
height=0.75\figureheight,
%legend entries={{EUR}},
%legend entries={{DeutBank}},
%legend cell align={left}
]
\addplot [blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 5.12838626053144
12 3.4206740116656
13 6.93655217109527
14 5.81732339598186
15 5.81732339598186
16 5.81732339598186
17 4.78160223590411
18 8.46501117952044
19 7.33045187945564
20 6.59471500324045
21 9.59977009073236
22 9.72498071937786
23 8.57855298120546
24 8.57855298120546
25 7.97821095268957
26 9.73796467919637
27 8.94188561244329
28 10.4921448476993
29 9.33768988982502
30 9.33768988982502
31 9.33768988982502
32 9.33768988982502
33 9.33768988982502
34 9.33768988982502
35 9.33768988982502
36 9.33768988982502
37 10.7826931302657
38 8.85009429682436
39 9.54030816591057
40 15.2460761503564
41 16.0513256642903
42 17.2707034996759
43 15.2000618924174
44 19.1802952041478
45 17.9387559948153
46 17.9387559948153
47 17.9387559948153
48 18.0630848995463
49 20.1208133506157
50 24.5599578742709
51 22.8259170447181
52 22.7334348671419
53 25.7391056383668
54 28.3979682436811
55 27.0645468243681
56 27.0645468243681
57 27.0645468243681
58 27.0645468243681
59 27.0645468243681
60 27.0645468243681
61 27.0645468243681
62 27.0645468243681
63 27.0645468243681
64 27.0645468243681
65 27.0645468243681
66 27.0645468243681
67 27.0645468243681
68 27.0645468243681
69 27.0645468243681
70 27.0645468243681
71 27.8821121192482
72 29.5551030460142
73 31.1484277381724
74 29.7876526247569
75 29.7876526247569
76 29.7876526247569
77 30.1873480233311
78 31.3251315618924
79 30.0518976020738
80 31.7314828256642
81 32.5712754374594
82 31.1960285158781
83 31.1960285158781
84 31.1960285158781
85 31.1960285158781
86 31.1960285158781
87 31.1960285158781
88 31.1960285158781
89 31.1960285158781
90 31.1960285158781
91 33.785745625405
92 33.9732699287103
93 36.7548804277381
94 35.9735291639662
95 34.5670968891769
96 34.7546211924821
97 39.5052368762151
98 39.5052368762151
99 39.5052368762151
100 38.6613775113415
101 42.0680690213869
102 40.5975724238496
103 40.5975724238496
104 40.5975724238496
105 40.5975724238496
106 40.5975724238496
107 40.5975724238496
108 40.5975724238496
109 40.5975724238496
110 40.7878974400518
111 42.8954152624756
112 41.4167221322099
113 41.4167221322099
114 41.4167221322099
115 41.4167221322099
116 41.4167221322099
117 41.4167221322099
118 41.4167221322099
119 43.6856382047958
120 42.1989317887232
121 45.0619408619571
122 43.5617892093324
123 43.5617892093324
124 43.5617892093324
125 43.5617892093324
126 43.5617892093324
127 43.5617892093324
128 46.0424839598185
129 47.1989324368114
130 45.6773517498379
131 45.6773517498379
132 58.8973617952041
133 57.2584914128321
134 74.0161011017498
135 73.5044193130265
136 73.0495910563836
137 84.0223227478937
138 82.1325424497731
139 82.1325424497731
140 87.3958282566429
141 85.4719462086844
142 85.4719462086844
143 88.537278029812
144 99.4418794556059
145 100.381931302657
146 104.831510045366
147 115.36009073234
148 121.12574206092
149 125.826001296176
150 123.517996759559
151 123.517996759559
152 123.517996759559
153 123.517996759559
154 137.713300388853
155 140.175419637071
156 137.72420544394
157 137.72420544394
158 137.72420544394
159 137.72420544394
160 137.72420544394
161 137.72420544394
162 137.72420544394
163 137.72420544394
164 137.72420544394
165 137.72420544394
166 137.72420544394
167 137.72420544394
168 137.72420544394
169 137.72420544394
170 137.72420544394
171 137.72420544394
172 137.72420544394
173 137.72420544394
174 139.51538058976
175 139.686573071938
176 139.344188107583
177 163.054346889177
178 163.910309300065
179 162.797558165911
180 167.505351425794
181 167.76214014906
182 181.457538723266
183 186.16533198315
184 187.620468081659
185 184.694434381076
186 188.225097051199
187 192.783100939728
188 204.353418502916
189 201.260074368114
190 201.260074368114
191 201.260074368114
192 201.260074368114
193 201.260074368114
194 200.47019426442
195 198.635780784187
196 205.871522845107
197 202.763147926118
198 202.763147926118
199 202.763147926118
200 202.763147926118
201 202.763147926118
202 206.683323558004
203 210.73876749838
204 214.794211438756
205 215.31414014906
206 223.632999513934
207 234.759473914452
208 236.73520301361
209 238.710932112767
210 240.790646953986
211 237.333034186649
212 237.333034186649
213 237.333034186649
214 237.333034186649
215 237.333034186649
216 237.333034186649
217 237.333034186649
218 237.333034186649
219 237.333034186649
220 237.333034186649
221 237.333034186649
222 237.333034186649
223 237.333034186649
224 251.417501134154
225 272.103340408296
226 280.326282728451
227 287.521357258587
228 299.984254212573
229 295.93456367466
230 295.93456367466
231 295.93456367466
232 295.93456367466
233 295.93456367466
234 295.93456367466
235 295.93456367466
236 295.93456367466
237 295.93456367466
238 295.93456367466
239 302.933707226183
240 312.18860029164
241 338.239410401815
242 330.869773331173
243 346.465982015554
244 346.294595106935
245 349.722333279326
246 345.175140797149
247 347.280225696695
248 355.223647602074
249 350.621721484122
250 350.621721484122
251 350.621721484122
252 350.621721484122
253 350.621721484122
254 350.621721484122
255 350.621721484122
256 350.621721484122
257 352.463670447181
258 368.544244005185
259 382.838087167855
};
\end{groupplot}

\end{tikzpicture}
